Inverse Design of Copolymers Including Stoichiometry and Chain Architecture

The demand for innovative synthetic polymers with improved properties is high, but their structural complexity and vast design space hinder rapid discovery. Machine learning-guided molecular design is a promising approach to accelerate polymer discovery. However, the scarcity of labeled polymer data and the complex hierarchical structure of synthetic polymers make generative design particularly challenging. We advance the current state-of-the-art approaches to generate not only repeating units, but monomer ensembles including their stoichiometry and chain architecture. We build upon a recent polymer representation that includes stoichiometries and chain architectures of monomer ensembles and develop a novel variational autoencoder (VAE) architecture encoding a graph and decoding a string. Using a semi-supervised setup, we enable the handling of partly labelled datasets which can be benefitial for domains with a small corpus of labelled data. Our model learns a continuous, well organized latent space (LS) that enables de-novo generation of copolymer structures including different monomer stoichiometries and chain architectures. In an inverse design case study, we demonstrate our model for in-silico discovery of novel conjugated copolymer photocatalysts for hydrogen production using optimization of the polymer's electron affinity and ionization potential in the latent space.

==> images/MoleculesAroundSeed.tex <==
% MoleculesAroundSeed.tex
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.8\textwidth]{images/molecules_around_seed.png}};
    
    % Define the coordinates of the rectangle
    \coordinate (A) at (-0.9,-1.0); % Top left corner
    \coordinate (B) at (0.9,-1.0); % Top right corner
    \coordinate (C) at (0.9,-2.7); % Bottom right corner
    \coordinate (D) at (-0.9,-2.7); % Bottom left corner
    
    % Draw the rectangle
    \draw[black, thick, dashed] (A) -- (B) -- (C) -- (D) -- cycle;
    
    % Add labels or annotations if needed
    %\node[below] at (A) {A};
    %\node[below] at (B) {B};
    %\node[above] at (C) {C};
    %\node[above] at (D) {D};
\end{tikzpicture}

==> images/MoleculesOrthGrid.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=\textwidth]{images/molecular_grid_scaling1.0.png}};
    
    % Define the coordinates of the rectangle
    \coordinate (A) at (-0.8,0.8); % Top left corner
    \coordinate (B) at (0.8,0.8); % Top right corner
    \coordinate (C) at (0.8,-0.8); % Bottom right corner
    \coordinate (D) at (-0.8,-0.8); % Bottom left corner
    
    % Draw the rectangle
    \draw[black, thick, dashed] (A) -- (B) -- (C) -- (D) -- cycle;
    
    % Add labels or annotations if needed
    %\node[below] at (A) {A};
    %\node[below] at (B) {B};
    %\node[above] at (C) {C};
    %\node[above] at (D) {D};
\end{tikzpicture}


==> images/MoleculesOrthGrid_random.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=\textwidth]{images/molecular_grid_randomseed2_scaling1.0.png}};
    
    % Define the coordinates of the rectangle
    \coordinate (A) at (-0.8,0.8); % Top left corner
    \coordinate (B) at (0.8,0.8); % Top right corner
    \coordinate (C) at (0.8,-0.8); % Bottom right corner
    \coordinate (D) at (-0.8,-0.8); % Bottom left corner
    
    % Draw the rectangle
    \draw[black, thick, dashed] (A) -- (B) -- (C) -- (D) -- cycle;
    
    % Add labels or annotations if needed
    %\node[below] at (A) {A};
    %\node[below] at (B) {B};
    %\node[above] at (C) {C};
    %\node[above] at (D) {D};
\end{tikzpicture}

==> images/MoleculesRandom.tex <==
% MoleculesAroundSeed.tex
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.8\textwidth]{images/molecules_random.png}};
    
    % Define the coordinates of the rectangle
    %\coordinate (A) at (-1,-1); % Top left corner
    %\coordinate (B) at (1,-1); % Top right corner
    %\coordinate (C) at (1,-3); % Bottom right corner
    %\coordinate (D) at (-1,-3); % Bottom left corner
    
    % Draw the rectangle
    %\draw[blue, thick] (A) -- (B) -- (C) -- (D) -- cycle;
    
    % Add labels or annotations if needed
    %\node[below] at (A) {A};
    %\node[below] at (B) {B};
    %\node[above] at (C) {C};
    %\node[above] at (D) {D};
\end{tikzpicture}

==> images/optimal_mols_GA_correct_mimick_best.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.8\textwidth]{images/optimal_mols_GA_correct_mimick_best.png}};
    
    % Define the coordinates of the rectangle
    \coordinate (A) at (-6.45,-0.15); % Top left corner
    \coordinate (B) at (-4.4,-0.15); % Top right corner
    \coordinate (C) at (-4.4,-2.1); % Bottom right corner
    \coordinate (D) at (-6.45,-2.1); % Bottom left corner
    
    % Draw the rectangle
    \draw[black, thick, dashed] (A) -- (B) -- (C) -- (D) -- cycle;
    
    % Add labels or annotations if needed
    %\node[below] at (A) {A};
    %\node[below] at (B) {B};
    %\node[above] at (C) {C};
    %\node[above] at (D) {D};
\end{tikzpicture}

==> images/representationAndStructure.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.9\textwidth]{images/Structure.pdf}};
    
    % Define the coordinates
    %\coordinate (A) at (-7.8,4.9); 
    %\coordinate (B) at (-7.8,1.7); 
    %\coordinate (C) at (-7.8,-1.8); 

    
    % Add labels 
    %\node[below] at (A) {(A)};
    %\node[below] at (B) {(B)};
    %\node[above] at (C) {(C)};
\end{tikzpicture}
